An exact characterization of saturation for permutation matrices

A 0-1 matrix $M$ contains a 0-1 matrix pattern $P$ if we can obtain $P$ from $M$ by deleting rows and/or columns and turning arbitrary 1-entries into 0s. The saturation function $\mathrm{sat}(P,n)$ for a 0-1 matrix pattern $P$ indicates the minimum number of 1s in an $n \times n$ 0-1 matrix that does not contain $P$, but changing any 0-entry into a 1-entry creates an occurrence of $P$. Fulek and Keszegh recently showed that each pattern has a saturation function either in $O(1)$ or in $\Theta(n)$. We fully classify the saturation functions of permutation matrices.

==> figures/complex_middle_overview.tex <==
% Manually edited!

\begin{scope}[shift={(-7,0)}]
	\begin{scope}[shift={(0,1)}]
		\draw (8,1.5) rectangle (9,2.5);
		\node[label] at (8.5,3.5) {$L_s^\rT$};
		\draw (12,2.5) rectangle (13,3.5);
		\node[label] at (12.5,4.5) {$L_{s+1}^\rT$};
		\draw (14,1.5) rectangle (15,2.5);
		\node[label] at (14.5,3.5) {$R_s^\rT$};
		\draw (16,3.5) rectangle (17,4.5);
		\node[label] at (16.5,5.5) {$L_{s+2}^\rT$};
		
		\draw[|-|] (8,6) -- (15,6);
		\node[label, above] at (11.5, 6) {$G_s$};
	\end{scope}
	\begin{scope}[shift={(0,1)}]
		\draw (10,-7.5) rectangle (11,-6.5);
		\node[label] at (10.5,-8.5) {$R_{s-1}^\rB$};
		\draw (12,-5.5) rectangle (13,-4.5);
		\node[label] at (12.5,-6.5) {$L_{s+1}^\rB$};
		\draw (14,-6.5) rectangle (15,-5.5);
		\node[label] at (14.5,-7.5) {$R_s^\rB$};
		\draw (18,-5.5) rectangle (19,-4.5);
		\node[label] at (18.5,-6.5) {$R_{s+1}^\rB$};
		
		\draw[|-|] (12,-9) -- (19,-9);
		\node[label, below] at (15.5, -9) {$H_s$};
	\end{scope}
	\draw[midline] (8,0) -- (9,0);
	\draw[midline] (12,0) -- (13,0);
	\draw[midline] (14,0) -- (15,0);
	\draw[midline] (16,0) -- (17,0);
	\draw[midline] (10,-1) -- (11,-1);
	\draw[midline] (12,-1) -- (13,-1);
	\draw[midline] (14,-1) -- (15,-1);
	\draw[midline] (18,-1) -- (19,-1);
\end{scope}

\draw[rest] (-2,2) -- (0,2) -- (0,0) -- (-2,0);
\draw[rest] (13,7) -- (13,5) -- (15,5);
\draw[rest] (15,-3) -- (13,-3) -- (13,-1) -- (15,-1);
\draw[rest] (-2,-7) -- (0,-7) -- (0,-9);


==> figures/complex_overview_12.tex <==
\draw[midline] (2,0) -- (3,0);
\draw (2,0.5) rectangle (3,1.5);
\node[label] at (2.5,2.5) {$R_{1}^\rT$};
\draw[midline] (2,-1) -- (3,-1);
\draw (2,-9.5) rectangle (3,-8.5);
\node[label] at (2.5,-10.5) {$R_{1}^\rB$};
\draw[midline] (0,0) -- (1,0);
\draw (0,0.5) rectangle (1,1.5);
\node[label] at (0.5,2.5) {$L_{3}^\rT$};
\draw[midline] (6,0) -- (7,0);
\draw (6,0.5) rectangle (7,1.5);
\node[label] at (6.5,2.5) {$R_{3}^\rT$};
\draw[midline] (6,-1) -- (7,-1);
\draw (6,-8.5) rectangle (7,-7.5);
\node[label] at (6.5,-9.5) {$R_{3}^\rB$};
\draw[midline] (4,0) -- (5,0);
\draw (4,0.5) rectangle (5,1.5);
\node[label] at (4.5,2.5) {$L_{4}^\rT$};
\draw[midline] (4,-1) -- (5,-1);
\draw (4,-7.5) rectangle (5,-6.5);
\node[label] at (4.5,-8.5) {$L_{4}^\rB$};
\draw[midline] (10,-1) -- (11,-1);
\draw (10,-7.5) rectangle (11,-6.5);
\node[label] at (10.5,-8.5) {$R_{4}^\rB$};
\draw[midline] (8,0) -- (9,0);
\draw (8,1.5) rectangle (9,2.5);
\node[label] at (8.5,3.5) {$L_{5}^\rT$};
\draw[midline] (14,0) -- (15,0);
\draw (14,1.5) rectangle (15,2.5);
\node[label] at (14.5,3.5) {$R_{5}^\rT$};
\draw[midline] (14,-1) -- (15,-1);
\draw (14,-6.5) rectangle (15,-5.5);
\node[label] at (14.5,-7.5) {$R_{5}^\rB$};
\draw[midline] (12,0) -- (13,0);
\draw (12,2.5) rectangle (13,3.5);
\node[label] at (12.5,4.5) {$L_{6}^\rT$};
\draw[midline] (12,-1) -- (13,-1);
\draw (12,-5.5) rectangle (13,-4.5);
\node[label] at (12.5,-6.5) {$L_{6}^\rB$};
\draw[midline] (18,-1) -- (19,-1);
\draw (18,-5.5) rectangle (19,-4.5);
\node[label] at (18.5,-6.5) {$R_{6}^\rB$};
\draw[midline] (16,0) -- (17,0);
\draw (16,3.5) rectangle (17,4.5);
\node[label] at (16.5,5.5) {$L_{7}^\rT$};
\draw[midline] (22,0) -- (23,0);
\draw (22,3.5) rectangle (23,4.5);
\node[label] at (22.5,5.5) {$R_{7}^\rT$};
\draw[midline] (22,-1) -- (23,-1);
\draw (22,-4.5) rectangle (23,-3.5);
\node[label] at (22.5,-5.5) {$R_{7}^\rB$};
\draw[midline] (20,0) -- (21,0);
\draw (20,4.5) rectangle (21,5.5);
\node[label] at (20.5,6.5) {$L_{8}^\rT$};
\draw[midline] (20,-1) -- (21,-1);
\draw (20,-3.5) rectangle (21,-2.5);
\node[label] at (20.5,-4.5) {$L_{8}^\rB$};
\draw[midline] (26,-1) -- (27,-1);
\draw (26,-3.5) rectangle (27,-2.5);
\node[label] at (26.5,-4.5) {$R_{8}^\rB$};
\draw[midline] (24,0) -- (25,0);
\draw (24,5.5) rectangle (25,6.5);
\node[label] at (24.5,7.5) {$L_{9}^\rT$};
\draw[midline] (30,0) -- (31,0);
\draw (30,5.5) rectangle (31,6.5);
\node[label] at (30.5,7.5) {$R_{9}^\rT$};
\draw[midline] (30,-1) -- (31,-1);
\draw (30,-2.5) rectangle (31,-1.5);
\node[label] at (30.5,-3.5) {$R_{9}^\rB$};
\draw[midline] (28,0) -- (29,0);
\draw (28,6.5) rectangle (29,7.5);
\node[label] at (28.5,8.5) {$L_{10}^\rT$};
\draw[midline] (28,-1) -- (29,-1);
\draw (28,-2.5) rectangle (29,-1.5);
\node[label] at (28.5,-3.5) {$L_{10}^\rB$};
\draw[midline] (34,-1) -- (35,-1);
\draw (34,-2.5) rectangle (35,-1.5);
\node[label] at (34.5,-3.5) {$R_{10}^\rB$};
\draw[midline] (32,0) -- (33,0);
\draw (32,7.5) rectangle (33,8.5);
\node[label] at (32.5,9.5) {$L_{12}^\rT$};
\draw[midline] (32,-1) -- (33,-1);
\draw (32,-2.5) rectangle (33,-1.5);
\node[label] at (32.5,-3.5) {$L_{12}^\rB$};


==> figures/complex_overview_6.tex <==
\draw[midline] (2,0) -- (3,0);
\draw (2,0.5) rectangle (3,1.5);
\node[label] at (2.5,2.5) {$R_{1}^\rT$};
\draw[midline] (2,-1) -- (3,-1);
\draw (2,-3.5) rectangle (3,-2.5);
\node[label] at (2.5,-4.5) {$R_{1}^\rB$};
\draw[midline] (0,0) -- (1,0);
\draw (0,0.5) rectangle (1,1.5);
\node[label] at (0.5,2.5) {$L_{3}^\rT$};
\draw[midline] (6,0) -- (7,0);
\draw (6,0.5) rectangle (7,1.5);
\node[label] at (6.5,2.5) {$R_{3}^\rT$};
\draw[midline] (6,-1) -- (7,-1);
\draw (6,-2.5) rectangle (7,-1.5);
\node[label] at (6.5,-3.5) {$R_{3}^\rB$};
\draw[midline] (4,0) -- (5,0);
\draw (4,0.5) rectangle (5,1.5);
\node[label] at (4.5,2.5) {$L_{4}^\rT$};
\draw[midline] (4,-1) -- (5,-1);
\draw (4,-2.5) rectangle (5,-1.5);
\node[label] at (4.5,-3.5) {$L_{4}^\rB$};
\draw[midline] (10,-1) -- (11,-1);
\draw (10,-2.5) rectangle (11,-1.5);
\node[label] at (10.5,-3.5) {$R_{4}^\rB$};
\draw[midline] (8,0) -- (9,0);
\draw (8,1.5) rectangle (9,2.5);
\node[label] at (8.5,3.5) {$L_{6}^\rT$};
\draw[midline] (8,-1) -- (9,-1);
\draw (8,-2.5) rectangle (9,-1.5);
\node[label] at (8.5,-3.5) {$L_{6}^\rB$};


==> figures/construct_examples.tex <==
\newcommand{\doubleNode}[3]{\node[#2] at (#1) {}; \node[#3] at (#1) {};}
\newcommand{\capDist}{0.5}
\newcommand{\boxDist}{4}
\newcommand{\vboxDist}{2}
\newcommand{\capnode}[2]{\node[left] at (-\capDist,#2) {\emph{#1}};}
\begin{tikzpicture}[
		scale=0.28,
		circlePoint/.style={circle, inner sep=1.2pt},
		rectPoint/.style={rectangle, inner sep=1.6pt},
		diamPoint/.style={diamond, inner sep=1.1pt},
		starPoint/.style={star, star points=5, star point ratio=2, inner sep=1pt},
		colorA/.style={blue},
		colorB/.style={orange!80!red},
		colorC/.style={green!60!black},
		colorD/.style={cyan},
		point/.style={circlePoint, fill},
		expRowPoint/.style={circlePoint, draw},
		pointA/.style={circlePoint, fill, colorA},
		expRowPointA/.style={circlePoint, draw, colorA},
		pointB/.style={rectPoint, fill, colorB},
		expRowPointB/.style={rectPoint, draw, colorB},
		pointC/.style={diamPoint, fill, colorC},
		expRowPointC/.style={diamPoint, draw, colorC},
		pointD/.style={starPoint, fill, colorD},
		expRowPointD/.style={starPoint, draw, colorD},
		pointH/.style={circle, draw, red, inner sep=2pt},
		sepline/.style={dashed, gray}
	]
	\begin{scope}[shift={(0,0)}]
		\begin{scope}[shift={(0,0)}]
			\capnode{a}{2.5}
			\draw (0,0) rectangle (5,5);
			\node[point] at (1,3) {};
			\node[point] at (2,1) {};
			\node[point] at (3,4) {};
			\node[point] at (4,2) {};
		\end{scope}
		\begin{scope}[shift={(5+\boxDist,0)}]
			\capnode{b}{2.5}
			\draw (0,0) rectangle (8,5);
			
			\begin{scope}[shift={(3,0)}]
				\node[point] at (2,1) {};
				\node[point] at (3,4) {};
				\node[point] at (4,2) {};
			\end{scope}
			\foreach \i in {0,1,...,3}{
				\node[expRowPoint] at (\i+1, 3) {};
			}
		\end{scope}
		\begin{scope}[shift={(13+2*\boxDist,0)}]
			\capnode{c}{2.5}
			\draw (0,0) rectangle (8,5);
			
			\begin{scope}[shift={(0,0)}]
				\node[point] at (1,3) {};
				\node[point] at (2,1) {};
				\node[point] at (3,4) {};
			\end{scope}
			\foreach \i in {4,...,7}{
				\node[expRowPoint] at (\i, 2) {};
			}
		\end{scope}
		\begin{scope}[shift={(21+3*\boxDist,-0.5)}]
			\capnode{d}{3}
			\draw (0,0) rectangle (11,6);
			
			\begin{scope}[shift={(4,0)}]
				\node[pointA] at (2,1) {};
				\node[pointA] at (3,4) {};
				\node[pointA] at (4,2) {};
			\end{scope}
			\foreach \i in {1, ..., 5}{
				\node[expRowPointA] at (\i, 3) {};
			}
			
			\begin{scope}[shift={(2,1)}]
				\node[pointB] at (1,3) {};
				\node[pointB] at (2,1) {};
				\node[pointB] at (3,4) {};
			\end{scope}
			\foreach \i in {6,...,10}{
				\node[expRowPointB] at (\i, 3) {};
			}
		\end{scope}
	\end{scope}
	\begin{scope}[shift={(0,-8-\vboxDist)}]
		\begin{scope}[shift={(0,0)}]
			\draw (0,0) rectangle (7,7);
			\capnode{e}{3.5}
			
			\node[point] at (1,4) {};
			\node[point] at (2,6) {};
			\node[point] at (3,2) {};
			\node[point] at (4,5) {};
			\node[point] at (5,1) {};
			\node[point] at (6,3) {};
		\end{scope}
		\begin{scope}[shift={(7+\boxDist,-0.5)}]
			\draw (0,0) rectangle (11,8);
			\capnode{f}{4}
			
			\doubleNode{1,5}{point}{pointH}
			\doubleNode{2,7}{point}{pointH}
			\node [point] at (3,3) {};
			\node [point] at (4,6) {};
			\doubleNode{5,2}{point}{pointH}
			\doubleNode{6,6}{point}{pointH}
			\node [point] at (7,2) {};
			\node [point] at (8,5) {};
			\doubleNode{9,1}{point}{pointH}
			\doubleNode{10,3}{point}{pointH}
			\foreach \i in {1, ..., 10}{
				\node[expRowPoint] at (\i, 4) {};
			}
		\end{scope}
		\begin{scope}[shift={(18+2*\boxDist,-0.5)}]
			\draw (0,0) rectangle (11,8);
			\capnode{g}{4}
			
			\node [pointB] at (1,5) {};
			\node [pointB] at (2,7) {};
			\node [pointB] at (3,3) {};
			\node [pointB] at (4,6) {};
			\node [pointB] at (5,2) {};
			\foreach \i in {6, ..., 10}{
				\node[expRowPointB] at (\i, 4) {};
			}
			
			\node [pointA] (moved) at (6,7) {};
			\node [pointA] at (7,2) {};
			\node [pointA] at (8,5) {};
			\node [pointA] at (9,1) {};
			\node [pointA] at (10,3) {};
			\foreach \i in {1, ..., 5}{
				\node[expRowPointA] at (\i, 4) {};
			}
						
			\draw [-latex,red] (6,6) -- (moved);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(0,-15.5-2*\vboxDist)}]
		\begin{scope}[shift={(0,0)}]
			\draw (0,0) rectangle (6,6);
			\capnode{h}{3}
			
			\node[point] at (1,4) {};
			\node[point] at (2,1) {};
			\node[point] at (3,3) {}; \node[below] at (3,3) {\small $x$};
			\node[point] at (4,5) {};
			\node[point] at (5,2) {};
		\end{scope}
		
		\begin{scope}[shift={(6+\boxDist,0)}]
			\draw (0,0) rectangle (9,6);
			\capnode{i}{3}
			
			\node[point] at (1,4) {};
			\node[point] at (2,1) {};
			\foreach \i in {3, ..., 6}{
				\node[expRowPoint] at (\i, 3) {};
			}
			\node[point] at (7,5) {};
			\node[point] at (8,2) {};
		\end{scope}
		
		\begin{scope}[shift={(15+2*\boxDist,-1)}]
			\draw(0,0) rectangle (13,8);
			\capnode{j}{4}
%			\draw[sepline] (2.5,0) -- (2.5,8);
%			\draw[sepline] (6.5,0) -- (6.5,8);
%			\draw[sepline] (10.5,0) -- (10.5,8);
			
			\node[pointC] at (1,5) {};
			\node[pointC] at (2,2) {};
			\foreach \i in {3, ..., 10}{
				\node[expRowPointC] at (\i, 4) {};
			}
			\node[pointC] at (11,6) {};
			\node[pointC] at (12,3) {};
			
			\node[pointB] at (7,6) {};
			\node[pointB] at (8,3) {};
			\node[pointB] at (9,5) {};
			\node[pointB] at (10,7) {};
			\foreach \i in {11,12}{
				\node[expRowPointB] at (\i, 4) {};
			}
			
			\foreach \i in {1,2}{
				\node[expRowPointA] at (\i, 4) {};
			}
			\node[pointA] at (3,1) {};
			\node[pointA] at (4,3) {};
			\node[pointA] at (5,5) {};
			\node[pointA] at (6,2) {};
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(0,-26.5-3*\vboxDist)}]
		\begin{scope}
			\draw(0,0) rectangle (21,10);
			\capnode{k}{5}
			
			\node[pointC] at (1,4) {};
			\node[pointC] at (2,6) {};
			\node[pointC] at (3,2) {};
			\node[pointA] at (4,7) {};
			\node[pointA] at (5,3) {};
			\node[pointA] at (6,6) {};
			\node[pointA] at (7,2) {};
			\node[pointA] at (8,4) {};
			\node[pointD] at (9,7) {};
			\node[pointD] at (10,9) {};
			\node[pointC] at (11,1) {};
			\node[pointC] at (12,3) {};
			\node[pointB] at (13,6) {};
			\node[pointB] at (14,8) {};
			\node[pointB] at (15,4) {};
			\node[pointB] at (16,7) {};
			\node[pointB] at (17,3) {};
			\node[pointD] at (18,8) {};
			\node[pointD] at (19,4) {};
			\node[pointD] at (20,6) {};
			
			\foreach \i in {1,...,3}{ \node[expRowPointA] at (\i, 5) {}; }
			\foreach \i in {4,...,10}{ \node[expRowPointC] at (\i, 5) {}; }
			\foreach \i in {11,...,17}{ \node[expRowPointD] at (\i, 5) {}; }
			\foreach \i in {18,...,20}{ \node[expRowPointB] at (\i, 5) {}; }
		\end{scope}
	\end{scope}
\end{tikzpicture}
